Planning with Probabilistic Opacity and Transparency: A Computational Model of Opaque/Transparent Observations

Qualitative opacity of a secret is a security property, which means that a system trajectory satisfying the secret is observation-equivalent to a trajectory violating the secret. In this paper, we study how to synthesize a control policy that maximizes the probability of a secret being made opaque against an eavesdropping attacker/observer, while subject to other task performance constraints. In contrast to existing belief-based approach for opacity-enforcement, we develop an approach that uses the observation function, the secret, and the model of the dynamical systems to construct a so-called opaque-observations automaton which accepts the exact set of observations that enforce opacity. Leveraging this opaque-observations automaton, we can reduce the optimal planning in Markov decision processes(MDPs) for maximizing probabilistic opacity or its dual notion, transparency, subject to task constraints into a constrained planning problem over an augmented-state MDP. Finally, we illustrate the effectiveness of the developed methods in robot motion planning problems with opacity or transparency requirements.

==> illustrative_example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]
%,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
    \tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    % \node[state] (0) at (-3, 1) {$s_0$};
    \node[state, initial] (1) at (-3, -0.5) {$s_1$};
    \node[state] (2) at (0, 0.5) {$s_2$};
    \node[state] (3) at (0, -2) {$s_3$};
    \node[state] (4) at (5, 2) {$s_4$};
    \node[state] (5) at (5, 0.5) {$s_5$};
    \node[state] (6) at (5, -2) {$s_6$};
    \node[state] (7) at (4, -3.25) {$s_7$};

    
    \node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm ] (container) {};
    \node [container,fit=(4),draw=green,dashed,line width=0.2mm ] (container) {};
    \node [container,fit=(5) (6),draw=blue,dashed,line width=0.2mm ] (container) {};
    \node [container,fit=(7),draw=violet,dashed,line width=0.2mm ] (container) {};
    % \draw [rotate=0,draw=blue, dashed,line width=0.5mm] (0, -1.5) ellipse (0.60cm and 0.60cm);
    % \draw [rotate=0,draw=violet, dashed,line width=0.2mm] (0, -0.2) ellipse (0.70cm and 1.9cm);
    % \draw [rotate=90,draw=violet, dashed,line width=0.2mm] (1, -1.5) ellipse (0.70cm and 2cm);
%     \draw [draw=violet, line width =0.4mm, dashed] 
% (-0.5, 1.5) 
% -- (4, 1.5)
% -- (-0.5, -3) 
% -- cycle;

    



      \path 
        (1) edge   node[pos=0.4, sloped]{$a,b (0.5)$} (2)
        (1) edge   node[below, pos=0.4, sloped]{$a, b (0.5)$} (3)
        (2) edge [loop above] node {$a (0.2)$} (2)
        (2) edge node [sloped] {$a (0.8)$} (3)
        (2) edge   node[pos=0.5, sloped]{$b (0.4)$} (4)
        (2) edge   node[pos=0.5]{$b (0.6)$} (5)
        (3) edge [loop below] node {$a (0.2)$} (3)
        (3) edge   node[ pos=0.3,sloped]{$b (0.3)$} (4)
        (3) edge   node[pos=0.6, sloped]{$a (0.4)$, $b (0.2)$} (5)
        (3) edge node[]{$b (0.5)$} (6)
        (3) edge node[sloped]{$a (0.4)$} (7) 
        (4) edge[loop right]   node{$a, b$} (4)
        (5) edge[loop right]   node{$a (0.3)$, $b (1)$} (5)
        (5) edge node[right]{$a (0.2)$} (4)
        (5) edge [out=335, in=335, pos=0.2] node{$a (0.5)$} (7)
        (6) edge [loop right]node{$a (0.5)$, $b (1)$} (6)
        (6) edge node[sloped]{$a (0.5)$} (5)
        (7) edge node[]{$a,b (0.5)$} (6)
        (7) edge [loop left]node{$a, b (0.5)$} (7) 
        ;



        
        % (0) edge   node[above]{$a_0, a_1,a_2$} (2)
        % (0) edge   node[left,pos=0.85]{$a_3$} (3)
        % (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
        % (1) edge  node{$a_0$} (4)
        % (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
        % (2) edge  node[below,pos=0.9]{$a_1$} (4)
        % (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
        % (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
        % (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
        % (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
        % (6) edge [out=0,in=140] node[above]{$a_0$} (1)
        % (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
        % (6) edge  node{$a_0$} (2)
        % (6) edge [bend right]  node[left]{$a_0$} (7)
        % (7) edge   node[below,pos=0.25]{$a_1$} (0)
        % (7) edge   node[below,pos=0.5]{$a_0$} (5)
        % ;



  % \path (0) edge[loop above]  node{$a_0, a_1$} (0)
  %       (0) edge   node[pos=0.3]{$a_0, a_1$} (1)
  %       (0) edge   node[above]{$a_0, a_1,a_2$} (2)
  %       (0) edge   node[left,pos=0.85]{$a_3$} (3)
  %       (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
  %       (1) edge  node{$a_0$} (4)
  %       (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
  %       (2) edge  node[below,pos=0.9]{$a_1$} (4)
  %       (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
  %       (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
  %       (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
  %       (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
  %       (6) edge [out=0,in=140] node[above]{$a_0$} (1)
  %       (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
  %       (6) edge  node{$a_0$} (2)
  %       (6) edge [bend right]  node[left]{$a_0$} (7)
  %       (7) edge   node[below,pos=0.25]{$a_1$} (0)
  %       (7) edge   node[below,pos=0.5]{$a_0$} (5)
  %       ;


\end{tikzpicture}

==> power_plant_example_secret_spec_dfa.tex <==
% \documentclass[varwidth]{standalone}

% \usepackage{graphicx}
% \usepackage{changes}
% \usepackage[utf8]{inputenc}
% \usepackage{comment}
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}
% \usepackage{acronym}
% \usepackage{xcolor}
% \usepackage{algorithm}
% \usepackage{algpseudocode}
% \usetikzlibrary{shapes,arrows,fit,backgrounds,automata}
% \usetikzlibrary{shapes.geometric,fit}
% \usepackage{mathtools}
% \usepackage{paralist}
% \usepackage{tikz}
% \usetikzlibrary{external}
% \tikzexternalize % activate!

% \begin{document}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]

    \tikzstyle{every state}=[fill=black!10!white];
    \node[state, initial] (3) at (-3, -0.5) {$q_3$};
    \node[state] (1) at (-1, -0.5) {$q_1$};
    \node[state, accepting] (0) at (0.5, -0.5){$q_0$};
    \node[state] (2) at (-1.5, -2.5) {$q_2$};

    
      \path 
        (3) edge [loop above]  node{$\neg \mathbf{A} \land \neg \mathbf{B}$} (3)
        (3) edge   node {$\neg \mathbf{A} \land \mathbf{B}$} (1)
        (3) edge [sloped]   node{$ \mathbf{A} \land \neg \mathbf{B}$} (2)
        (1) edge [sloped]   node{$ \mathbf{A}$} (0)
        (1) edge [loop above]   node{$ \neg\mathbf{A} $} (1)
        (0) edge [loop above]   node{$1$} (0)
        (2) edge [sloped]   node{$ \mathbf{B}$} (0)
        (2) edge [loop below]   node{$\neg \mathbf{B}$} (2)
        ;
\end{tikzpicture}


% \end{document}

==> running_example_opacity_dfa.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]
%,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
    \tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    % \node[state] (0) at (-3, 1) {$s_0$};
    \node[state, initial] (0) at (-3, 3.5) {$X_0$};
    \node[state] (1) at (-1.5, 2.5) {$X_1$};
    \node[state] (2) at (0, 1.5) {$X_2$};
    \node[state] (3) at (0.5, -1) {$X_3$};
    \node[state] (4) at (0.5, -3) {$X_4$};
    \node[state] (5) at (-1, -4.5) {$X_5$};
    \node[state] (6) at (2, -4.5) {$X_6$};
    \node[state] (7) at (-2.5, -5.5) {$X_7$};
    \node[state, accepting] (8) at (3.5, -5.5) {$X_8$};

    
    % \node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(4),draw=green,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(5) (6),draw=blue,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(7),draw=violet,dashed,line width=0.2mm ] (container) {};
    % \draw [rotate=0,draw=blue, dashed,line width=0.5mm] (0, -1.5) ellipse (0.60cm and 0.60cm);
    % \draw [rotate=0,draw=violet, dashed,line width=0.2mm] (0, -0.2) ellipse (0.70cm and 1.9cm);
    % \draw [rotate=90,draw=violet, dashed,line width=0.2mm] (1, -1.5) ellipse (0.70cm and 2cm);
%     \draw [draw=violet, line width =0.4mm, dashed] 
% (-0.5, 1.5) 
% -- (4, 1.5)
% -- (-0.5, -3) 
% -- cycle;

    



      \path 
        (0) edge   node[sloped]{$\rtimes$} (1)
        (1) edge   node[sloped]{$[s_2, s_3]$} (2)
        (1) edge [out=225, in=125] node [sloped] {$\ltimes$} (7)
        (2) edge [loop right]  node[]{$[s_2, s_3]$} (2)
        (2) edge node [sloped] {$[s_5, s_6]$} (3)
        (2) edge [out=225, in=120] node [sloped]{$[s_4],[s_7],\ltimes$} (7)
        (3) edge [out=225, in=115] node [sloped]{$[s_4],[s_7]$} (7)
        (3) edge[ in=325]   node[sloped]{$\ltimes$} (8)
        (3) edge   node[sloped]{$[s_5, s_6]$} (4)
        (4) edge   node[sloped]{$[s_7]$} (5)
        (4) edge [loop right] node[] {$[s_5, s_6]$} (4)
        (4) edge   node[sloped]{$[s_4]$} (6)
        (4) edge[in=345] node[sloped]{$\ltimes$} (8)
        (5) edge   node[sloped]{$[s_5, s_6]$} (7)
        (5) edge[loop below] node{$[s_7]$} (5)
        (5) edge [out=325,in=220] node[below,sloped]{$\ltimes$} (8) 
        (6) edge[loop left]   node[]{$[s_4]$} (6)
        (6) edge[]   node[sloped]{$\ltimes$} (8)
        (7) edge [loop left] node[]{$1$} (7)
        (8) edge [loop left] node[]{$1$} (8)
        % (5) edge []node[sloped]{$(s_4,a_\bot,s_4)\backslash[\ltimes]$} (9)
        % (7) edge[out=235, in=135] node[below, sloped]{$(s_6,a_\bot,s_6)\backslash[\ltimes]$} (9)

        ;



\end{tikzpicture}

==> running_example_prod_nfa.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]
%,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
    \tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    % \node[state] (0) at (-3, 1) {$s_0$};
    \node[state, initial] (0) at (-3, 3.5) {$(s_\top,q_1)$};
    \node[state] (1) at (-0.5, 3.5) {$(s_1,q_1)$};
    \node[state] (2) at (2, 3.5) {$(s_2,q_1)$};
    \node[state] (3) at (-0.5, 1) {$(s_3,q_1)$};
    \node[state] (4) at (-0.5, -1.25) {$(s_5,q_1)$};
    \node[state] (5) at (-2.5, -1.25) {$(s_6,q_2)$};
    \node[state] (6) at (2, 1) {$(s_\bot,q_1)$};
    % \node[state] (7) at (-2.5, -5.5) {$X_7$};
    \node[state, accepting] (7) at (-4.5, -1.25) {$(s_\bot, q_2)$};

    
    % \node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(4),draw=green,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(5) (6),draw=blue,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(7),draw=violet,dashed,line width=0.2mm ] (container) {};
    % \draw [rotate=0,draw=blue, dashed,line width=0.5mm] (0, -1.5) ellipse (0.60cm and 0.60cm);
    % \draw [rotate=0,draw=violet, dashed,line width=0.2mm] (0, -0.2) ellipse (0.70cm and 1.9cm);
    % \draw [rotate=90,draw=violet, dashed,line width=0.2mm] (1, -1.5) ellipse (0.70cm and 2cm);
%     \draw [draw=violet, line width =0.4mm, dashed] 
% (-0.5, 1.5) 
% -- (4, 1.5)
% -- (-0.5, -3) 
% -- cycle;

    



      \path 
        (0) edge   node[sloped]{$\rtimes$} (1)
        (1) edge   node[sloped]{$[s_2, s_3]$} (2)
        (1) edge node[sloped]{$[s_2,s_3]$}(3)
        (1) edge node[pos=0.1,sloped]{$\ltimes$}(6)
      %   (1) edge [out=225, in=125] node [sloped] {$\ltimes$} (7)
        (2) edge [loop right]  node[]{$[s_2, s_3]$} (2)
        (2) edge node [pos=0.2, sloped] {$[s_2, s_3]$} (3)
        (2) edge node[sloped] {$\ltimes$}(6)
      %   (2) edge [out=225, in=120] node [sloped]{$[s_4],[s_7],\ltimes$} (7)
        (3) edge [] node [sloped]{$[s_5,s_6]$} (5)
        (3) edge [] node []{$[s_5,s_6]$} (4)
        (3) edge [] node [sloped]{$\ltimes$} (6)
        (3) edge [loop left] node []{$[s_2,s_3]$} (3)
        (4) edge [loop right] node []{$[s_5,s_6]$} (4)
        (4) edge [] node [pos=0.7, sloped]{$\ltimes$} (6)
        (5) edge [loop above] node []{$[s_5,s_6]$} (5)
        (5) edge [] node [sloped]{$\ltimes$} (7)
        (7) edge [loop above] node []{$1$} (7)
        (6) edge [loop below] node []{$1$} (6)
      %   (3) edge[ in=325]   node[sloped]{$\ltimes$} (8)
      %   (3) edge   node[sloped]{$[s_5, s_6]$} (4)
      %   (4) edge   node[sloped]{$[s_7]$} (5)
      %   (4) edge [loop right] node[] {$[s_5, s_6]$} (4)
      %   (4) edge   node[sloped]{$[s_4]$} (6)
      %   (4) edge[in=345] node[sloped]{$\ltimes$} (8)
      %   (5) edge   node[sloped]{$[s_5, s_6]$} (7)
      %   (5) edge[loop below] node{$[s_7]$} (5)
      %   (5) edge [out=325,in=220] node[below,sloped]{$\ltimes$} (8) 
      %   (6) edge[loop left]   node[]{$[s_4]$} (6)
      %   (6) edge[]   node[sloped]{$\ltimes$} (8)
      %   (7) edge [loop left] node[]{$1$} (7)
      %   (8) edge [loop left] node[]{$1$} (8)
      %   % (5) edge []node[sloped]{$(s_4,a_\bot,s_4)\backslash[\ltimes]$} (9)
      %   % (7) edge[out=235, in=135] node[below, sloped]{$(s_6,a_\bot,s_6)\backslash[\ltimes]$} (9)

        ;



\end{tikzpicture}

==> running_example_product_fst.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]
%,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
    \tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    % \node[state] (0) at (-3, 1) {$s_0$};
    \node[state, initial] (0) at (-4.25, 3.5) {$(s_\top,q_1)$};
    \node[state] (1) at (-0.5, 3.5) {$(s_1,q_1)$};
    \node[state] (2) at (3.5, 3.5) {$(s_2,q_1)$};
    \node[state] (3) at (-4.25, 1) {$(s_3,q_1)$};
    % \node[state] (4) at (1.5, -1.5) {$(s_5,q_1)$};
    \node[state] (5) at (-0.5, -2.5) {$(s_6,q_2)$};
    \node[state] (6) at (3.5, -0.5) {$(s_\bot,q_1)$};
    % \node[state] (7) at (-2.5, -5.5) {$X_7$};
    \node[state, accepting] (7) at (3.5, -2.5) {$(s_\bot, q_2)$};

    
    % \node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(4),draw=green,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(5) (6),draw=blue,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(7),draw=violet,dashed,line width=0.2mm ] (container) {};
    % \draw [rotate=0,draw=blue, dashed,line width=0.5mm] (0, -1.5) ellipse (0.60cm and 0.60cm);
    % \draw [rotate=0,draw=violet, dashed,line width=0.2mm] (0, -0.2) ellipse (0.70cm and 1.9cm);
    % \draw [rotate=90,draw=violet, dashed,line width=0.2mm] (1, -1.5) ellipse (0.70cm and 2cm);
%     \draw [draw=violet, line width =0.4mm, dashed] 
% (-0.5, 1.5) 
% -- (4, 1.5)
% -- (-0.5, -3) 
% -- cycle;

    



      \path 
        (0) edge   node[sloped]{$(s_\top,a_\top,s_1)\backslash[\rtimes]$} (1)
        (1) edge   node[sloped]{$(s_1,a,s_2)\backslash[s_2, s_3]$} (2)
        (1) edge   node[below,sloped]{$(s_1,b,s_2)\backslash[s_2, s_3]$} (2)
        (1) edge   node[pos=0.6,sloped]{$(s_1,a_\bot,s_\bot)\backslash[\ltimes]$} (6)
        (1) edge   node[sloped]{$(s_1,a,s_3)\backslash[s_2, s_3]$} (3)
        (1) edge   node[below,sloped]{$(s_1,b,s_3)\backslash[s_2, s_3]$} (3)
        (2) edge   node[sloped]{$(s_2,a_\bot,s_\bot)\backslash[\ltimes]$} (6)
        (3) edge   node[sloped]{$(s_3,a_\bot,s_\bot)\backslash[\ltimes]$} (6)
        % (3) edge   node[sloped]{$(s_3,b,s_5)\backslash[s_5, s_6]$} (4)
        (3) edge   node[sloped]{$(s_3,b,s_6)\backslash[s_5, s_6]$} (5)
        (5) edge   node[sloped]{$(s_6,a_\bot,s_\bot)\backslash[\ltimes]$} (7)
        (7) edge [loop right]  node[]{$1$} (7)
        (6) edge [loop right]  node[]{$1$} (6)
      %   (1) edge node[sloped]{$[s_2,s_3]$}(3)
      %   (1) edge node[pos=0.1,sloped]{$\ltimes$}(6)
      % %   (1) edge [out=225, in=125] node [sloped] {$\ltimes$} (7)
      %   (2) edge [loop right]  node[]{$[s_2, s_3]$} (2)
      %   (2) edge node [pos=0.2, sloped] {$[s_2, s_3]$} (3)
      %   (2) edge node[sloped] {$\ltimes$}(6)
      % %   (2) edge [out=225, in=120] node [sloped]{$[s_4],[s_7],\ltimes$} (7)
      %   (3) edge [] node [sloped]{$[s_5,s_6]$} (5)
      %   (3) edge [] node []{$[s_5,s_6]$} (4)
      %   (3) edge [] node [sloped]{$\ltimes$} (6)
      %   (3) edge [loop left] node []{$[s_2,s_3]$} (3)
      %   (4) edge [loop right] node []{$[s_5,s_6]$} (4)
      %   (4) edge [] node [pos=0.7, sloped]{$\ltimes$} (6)
      %   (5) edge [loop above] node []{$[s_5,s_6]$} (5)
      %   (5) edge [] node [sloped]{$\ltimes$} (7)
      %   (7) edge [loop above] node []{$1$} (7)
      %   (6) edge [loop below] node []{$1$} (6)

        ;



\end{tikzpicture}

==> running_example_secret_spec.tex <==
% \documentclass[varwidth]{standalone}

% \usepackage{graphicx}
% \usepackage{changes}
% \usepackage[utf8]{inputenc}
% \usepackage{comment}
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}
% \usepackage{acronym}
% \usepackage{xcolor}
% \usepackage{algorithm}
% \usepackage{algpseudocode}
% \usetikzlibrary{shapes,arrows,fit,backgrounds,automata}
% \usetikzlibrary{shapes.geometric,fit}
% \usepackage{mathtools}
% \usepackage{paralist}
% \usepackage{tikz}
% \usetikzlibrary{external}
% \tikzexternalize % activate!

% \begin{document}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]

    \tikzstyle{every state}=[fill=black!10!white];
    \node[state, initial] (1) at (-3, -0.5) {$q_1$};
    \node[state, accepting] (2) at (-1.5, -0.5) {$q_2$};
      \path 
        (1) edge [loop above]  node{$\neg s_6$} (1)
        (1) edge   node {$s_6$} (2)
        (2) edge [loop above]   node{$True$} (2)
        ;
\end{tikzpicture}


% \end{document}

==> running_example_task_spec.tex <==
% \documentclass[varwidth]{standalone}

% \usepackage{graphicx}
% \usepackage{changes}
% \usepackage[utf8]{inputenc}
% \usepackage{comment}
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}
% \usepackage{acronym}
% \usepackage{xcolor}
% \usepackage{algorithm}
% \usepackage{algpseudocode}
% \usetikzlibrary{shapes,arrows,fit,backgrounds,automata}
% \usetikzlibrary{shapes.geometric,fit}
% \usepackage{mathtools}
% \usepackage{paralist}
% \usepackage{tikz}
% \usetikzlibrary{external}
% \tikzexternalize % activate!

% \begin{document}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]

    \tikzstyle{every state}=[fill=black!10!white];
    \node[state, initial] (1) at (-3, -0.5) {$p_1$};
    \node[state, accepting] (2) at (-1.5, -0.5) {$p_2$};
      \path 
        (1) edge [loop above]  node{$\neg s_4$} (1)
        (1) edge   node {$s_4$} (2)
        (2) edge [loop above]   node{$True$} (2)
        ;
\end{tikzpicture}


% \end{document}

==> running_example_transducer.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]
%,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
    \tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    % \node[state] (0) at (-3, 1) {$s_0$};
    \node[state, initial] (1) at (-3, 3.5) {$s_\top$};
    \node[state] (2) at (0, 3.5) {$s_1$};
    \node[state] (3) at (3.5, 1.5) {$s_2$};
    \node[state] (4) at (-3.5, 1.5) {$s_3$};
    \node[state] (5) at (2.5, -1.5) {$s_4$};
    \node[state] (6) at (-0.3, -0.75) {$s_5$};
    % \node[state] (7) at (-4, -2) {$s_6$};
    % \node[state] (8) at (-0.5, -3.5) {$s_7$};
    \node[state, accepting] (9) at (-4, -1.5) {$s_\bot$};

    
    % \node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(4),draw=green,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(5) (6),draw=blue,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(7),draw=violet,dashed,line width=0.2mm ] (container) {};
    % \draw [rotate=0,draw=blue, dashed,line width=0.5mm] (0, -1.5) ellipse (0.60cm and 0.60cm);
    % \draw [rotate=0,draw=violet, dashed,line width=0.2mm] (0, -0.2) ellipse (0.70cm and 1.9cm);
    % \draw [rotate=90,draw=violet, dashed,line width=0.2mm] (1, -1.5) ellipse (0.70cm and 2cm);
%     \draw [draw=violet, line width =0.4mm, dashed] 
% (-0.5, 1.5) 
% -- (4, 1.5)
% -- (-0.5, -3) 
% -- cycle;

    



      \path 
        (1) edge   node[pos=0.48, sloped]{$(s_\top,a_\top,s_1)\backslash [\rtimes]$} (2)
        (2) edge   node[below, pos=0.4, sloped]{$(s_1, a, s_2)\backslash [s_2, s_3]$} (3)
        (2) edge node [sloped] {$(s_1, b, s_2)\backslash [s_2, s_3]$} (3)
        (2) edge   node[below, pos=0.4, sloped]{$(s_1, b, s_3)\backslash [s_2, s_3]$} (4)
        (2) edge node [sloped] {$(s_1, a, s_3)\backslash [s_2, s_3]$} (4)
        % (2) edge [] node [sloped]
        % {$(s_1, \ltimes, s_1)\backslash [\ltimes]$} (5)
        (3) edge [loop right] node [sloped]{$(s_2, a, s_2)\backslash [s_2, s_3]$} (3)
        (3) edge   node[pos=0.5, sloped]{$(s_2, a, s_3)\backslash [s_2, s_3]$} (4)
        (3) edge   node[pos=0.6, sloped]{$(s_2, b, s_5)\backslash [s_5, s_6]$} (6)
        (3) edge   node[pos=0.5, sloped]{$(s_2, b, s_4)\backslash [s_4]$} (5)
        (4) edge [loop above] node[sloped, pos=0.5] {$(s_3, a, s_3)\backslash [s_2, s_3]$} (4)
        (4) edge   node[sloped]{$(s_3, b, s_5)\backslash [s_5,s_6]$} (6)
        (4) edge node[below,sloped]{$(s_3, a, s_5)\backslash[s_5,s_6]$} (6)
        % (4) edge   node[sloped]{$(s_3,b,s_6)\backslash[s_5, s_6]$} (7)
        % (4) edge node[below,sloped]{$(s_3,a,s_7)\backslash[s_7]$} (8)
        (6) edge node[sloped]{$(s_5,a,s_4)\backslash[s_4]$} (5) 
        (5) edge[loop right]   node[sloped, pos=0]{$(s_4,a,s_4)\backslash[s_4]$} (5)
        % (6) edge[]   node[below,sloped]{$(s_5,a,s_7)\backslash[s_7]$} (8)
        % (8) edge node[sloped]{$(s_7,a,s_6)\backslash[s_5, s_6]$} (7)
        % (8) edge [] node[below,sloped]{$(s_7,b,s_6)\backslash[s_5,s_6]$} (7)
        (5) edge [pos=0.75]node[sloped]{$(s_4,a_\bot,s_\bot)\backslash[\ltimes]$} (9)
        (4) edge [] node[sloped]{$(s_3,a_\bot,s_\bot)\backslash [\ltimes]$} (9)
        % (7) edge[out=235, in=135] node[below, sloped]{$(s_6,a_\bot,s_\bot)\backslash[\ltimes]$} (9)
        % (4) edge[out=235, in=235] node[]{$a,b (0.5)$} (9)
        % (7) edge [loop below]node{$a, b (0.5)$} (7) 
        ;



        
        % (0) edge   node[above]{$a_0, a_1,a_2$} (2)
        % (0) edge   node[left,pos=0.85]{$a_3$} (3)
        % (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
        % (1) edge  node{$a_0$} (4)
        % (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
        % (2) edge  node[below,pos=0.9]{$a_1$} (4)
        % (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
        % (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
        % (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
        % (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
        % (6) edge [out=0,in=140] node[above]{$a_0$} (1)
        % (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
        % (6) edge  node{$a_0$} (2)
        % (6) edge [bend right]  node[left]{$a_0$} (7)
        % (7) edge   node[below,pos=0.25]{$a_1$} (0)
        % (7) edge   node[below,pos=0.5]{$a_0$} (5)
        % ;



  % \path (0) edge[loop above]  node{$a_0, a_1$} (0)
  %       (0) edge   node[pos=0.3]{$a_0, a_1$} (1)
  %       (0) edge   node[above]{$a_0, a_1,a_2$} (2)
  %       (0) edge   node[left,pos=0.85]{$a_3$} (3)
  %       (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
  %       (1) edge  node{$a_0$} (4)
  %       (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
  %       (2) edge  node[below,pos=0.9]{$a_1$} (4)
  %       (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
  %       (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
  %       (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
  %       (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
  %       (6) edge [out=0,in=140] node[above]{$a_0$} (1)
  %       (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
  %       (6) edge  node{$a_0$} (2)
  %       (6) edge [bend right]  node[left]{$a_0$} (7)
  %       (7) edge   node[below,pos=0.25]{$a_1$} (0)
  %       (7) edge   node[below,pos=0.5]{$a_0$} (5)
  %       ;


\end{tikzpicture}
